Proportionality Degree in Participatory Budgeting

We initiate the study of the proportionality degree for participatory budgeting, with a particular focus on two popular methods: the Method of Equal Shares (MES) and Phragmen's Sequential Rule. Among other results, we derive tight bounds (up to small constant factors) on the proportionality degree of these two rules, which showcase that, despite MES satisfying stronger axiomatic guarantees, the two rules have the same proportionality degree from a quantitative perspective. We complement our theoretical findings with an extensive experimental evaluation on real-world participatory budgeting datasets, the results of which closely mirror those of our developed theory. Our experiments also provide more insights into the comparisons between the rules.

==> figure1.tex <==
\tikzset{
    every picture/.style={line width=1.5pt},
    dot/.style={circle, fill=black, inner sep=0pt, minimum size=6pt},
    bluebox/.style={draw=blue!80, line width=1.0pt, rounded corners=6pt},
    label text/.style={font=\large\bfseries} 
}

\begin{tikzpicture}[x=1.4cm, y=0.9cm]

    % =======================================================
    % 1. HORIZONTALNA TRAKA T (Središnja linija)
    % =======================================================
    % Definiramo je odmah da vidimo gdje je centar (y=0)
    % Ako želiš npr. 3pt debljinu (jako debelo)
    \draw[bluebox,line width=2pt] (-0.6, -0.6) rectangle (8.5, 0.6);
    \node[label text, blue, anchor=east] at (-0.7, 0) {$T$};

    % =======================================================
    % 2. LIJEVA GRUPA (Dugački stupci, padajuća visina)
    % =======================================================
    % Svi počinju od y=-3 (dno), ali idu do različitih visina
    
    % --- Stupac Q0 (Najviši) ---
    % Visina: od -3 do 4
    \draw[bluebox] (-0.3, -3.5) rectangle (0.3, 4.5);
    \foreach \y in {-3, -2, -1, 0, 1, 2, 3, 4} { \node[dot] at (0, \y) {}; }
    \node[label text, black] at (0, 4.9) {$Q_0$};
    \node[label text, blue] at (0, -4.0) {$Z_0$};

    % --- Stupac Q1 (Srednji) ---
    % Visina: od -3 do 3 (jedna točka manje na vrhu)
    \draw[bluebox] (0.7, -3.5) rectangle (1.3, 3.5);
    \foreach \y in {-3, -2, -1, 0, 1, 2, 3} { \node[dot] at (1, \y) {}; }
    \node[label text, black] at (1, 3.9) {$Q_1$};
    \node[label text, blue] at (1, -4.0) {$Z_1$};

    % --- Stupac Q2 (Najniži u lijevoj grupi) ---
    % Visina: od -3 do 2 (još jedna točka manje)
    \draw[bluebox] (1.7, -3.5) rectangle (2.3, 2.5);
    \foreach \y in {-3, -2, -1, 0, 1, 2} { \node[dot] at (2, \y) {}; }
    \node[label text, black] at (2, 2.9) {$Q_2$};
    \node[label text, blue] at (2, -4.0) {$Z_2$};


    % =======================================================
    % 3. SREDINA (Tri točkice)
    % =======================================================
    \node[font=\Huge] at (3.5, 0) {$\dots$};


    % =======================================================
    % 4. DESNA GRUPA (Kraći stupci, padajuća visina)
    % =======================================================
    % Svi počinju od y=0 (unutar T), ali idu do različitih visina
    
    % --- Stupac n_v-4 (Najviši desno) ---
    % Visina: 0 do 3
    \draw[bluebox] (4.7, -0.6) rectangle (5.3, 3.5);
    \foreach \y in {0, 1, 2, 3} { \node[dot] at (5, \y) {}; }
    \node[label text, black] at (5, 3.9) {$Q_{n_V-4}$};
    \node[label text, blue] at (5, -1.2) {$Z_{n_V-4}$};

    % --- Stupac n_v-3 (Srednji desno) ---
    % Visina: 0 do 2
    \draw[bluebox] (5.7, -0.6) rectangle (6.3, 2.5);
    \foreach \y in {0, 1, 2} { \node[dot] at (6, \y) {}; }
    \node[label text, black] at (6, 2.9) {$Q_{n_V-3}$};
    \node[label text, blue] at (6, -1.2) {$Z_{n_V-3}$};

    % --- Stupac n_v-2 (Najniži desno) ---
    % Visina: 0 do 1
    \draw[bluebox] (6.7, -0.6) rectangle (7.3, 1.5);
    \foreach \y in {0, 1} { \node[dot] at (7, \y) {}; }
    \node[label text, black] at (7, 1.9) {$Q_{n_V-2}$};
    \node[label text, blue] at (7, -1.2) {$Z_{n_V-2}$};


    % =======================================================
    % 5. ELEMENT V
    % =======================================================
    \node[dot] at (8, 0) {};
    \node[label text, black] at (8.3, 0.3) {$V$};

\end{tikzpicture}

==> figure2.tex <==
\tikzset{every picture/.style={line width=0.75pt}}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

% ==========================================
% PRVI RED (Round pi_l1)
% ==========================================

% --- Naslov runde ---
\draw (20,150) node [anchor=west] [align=left, font=\large] {{Round $\pi _{\ell _{1}} :$}};

% --- Blok 1: 0...k ---
\draw [rounded corners=5pt] (180, 130) rectangle (290, 170);
\draw (235, 125) node [anchor=south] {$V_{\ell _{1}}$};
\draw (235, 150) node [anchor=center] [font=\small] (idx1) {$0,...,\textcolor[rgb]{0,0.46,1}{i}\textcolor[rgb]{0.56,0.07,1}{\ } ,...,k$};
\draw (235, 175) node [anchor=north] [font=\small] {$any$};

% --- Blok 2: k+1...nv-1 ---
\draw [rounded corners=5pt] (320, 130) rectangle (520, 170);
\draw (420, 125) node [anchor=south] {$V_{\ell _{2}}$};
\draw (420, 150) node [anchor=center] [font=\small] (idx2) {$k+1,...,\textcolor[rgb]{0,0.46,1}{j} \ ,...,n_{V} -1$};
\draw (420, 175) node [anchor=north] [font=\small] {$any$};

% --- Formule Prvog Reda ---
\draw (190, 210) node [anchor=north] [font=\large, color={rgb, 255:red, 0; green, 0; blue, 0 }] (eq1) {$p( i) \leq \frac{\max_{t\in T}\text{cost}( t)}{n_{V}} \leq \frac{\max_{t\in T}\text{cost}( t)}{n_{V} -i}$};

\draw (480, 210) node [anchor=north] [font=\large] (eq2) {$p( j) \leq \frac{\max_{t\in T}\text{cost}( t)}{n_{V} -|V_{\ell _{1}} |} \leq \frac{\max_{t\in T}\text{cost}( t)}{n_{V} -j}$};

% --- Strelice Prvog Reda ---
\draw [->, thick, color={rgb, 255:red, 0; green, 117; blue, 255 }, shorten <= 2pt, shorten >= 5pt] (idx1.south) -- (eq1.north);
\draw [->, thick, color={rgb, 255:red, 0; green, 117; blue, 255 }, shorten <= 2pt, shorten >= 5pt] (idx2.south) -- (eq2.north);


% ==========================================
% SEPARATOR (Horizontalna linija)
% ==========================================
% y=255
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }] (20, 255) -- (620, 255);


% ==========================================
% DRUGI RED (Round pi_lk) - SPUŠTEN JOŠ MALO
% ==========================================

% --- Naslov runde ---
% Spušten na y=325
\draw (20,325) node [anchor=west] [align=left, font=\large] {{Round $\pi _{\ell _{k}} :$}};

% --- Blokovi (y=305 do 345) ---

% V_l1
\draw [rounded corners=5pt] (120, 305) rectangle (160, 345);
\draw (140, 300) node [anchor=south] {$V_{\ell _{1}}$};
\draw (140, 350) node [anchor=north] [font=\small] {$any$};

% V_l2
\draw [rounded corners=5pt] (170, 305) rectangle (210, 345);
\draw (190, 300) node [anchor=south] {$V_{\ell _{2}}$};
\draw (190, 350) node [anchor=north] [font=\small] {$any$};

% Točkice
\draw (230, 325) node [font=\Huge] {...};

% V_lk-1
\draw [rounded corners=5pt] (250, 305) rectangle (290, 345);
\draw (270, 300) node [anchor=south] {$V_{\ell _{k-1}}$};
\draw (270, 350) node [anchor=north] [font=\small] {$any$};

% V_lk (sadrži i)
\draw [rounded corners=5pt] (310, 305) rectangle (410, 345);
\draw (360, 300) node [anchor=south] {$V_{\ell _{k}}$};
\draw (360, 325) node [anchor=center] [font=\small] (idx3) {$k',...,\textcolor[rgb]{0,0.46,1}{i} \ ,...,\lambda$};
\draw (360, 350) node [anchor=north] [font=\small] {$any$};

% V_rest (sadrži j)
\draw [rounded corners=5pt] (430, 305) rectangle (570, 345);
\draw (500, 300) node [anchor=south] {$V \setminus \{V_{\ell _{k}} \cup V_{\overline{T}}\}$};
\draw (500, 325) node [anchor=center] [font=\small] (idx4) {$\lambda+1,...,\textcolor[rgb]{0,0.46,1}{j} \ ,...,n_{V} -1$};
\draw (500, 350) node [anchor=north] [font=\small] {$any$};

% --- Vitičasta zagrada V_T ---
% Spuštena na y=375
\draw (120, 375) .. controls (120, 380) and (205, 380) .. (205, 385) -- (205, 385) .. controls (205, 380) and (290, 380) .. (290, 375);
\draw (205, 390) node [anchor=north] {$V_{\overline{T}}$};

% --- Formule Drugog Reda ---
% Spuštene na y=425
% p(i)
\draw (220, 425) node [anchor=north] [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }] (eq3) {$p( i) \leq \frac{\max_{t\in T}\text{cost}( t)}{n_{V} -|V_{\overline{T}} |} \leq \frac{\max_{t\in T}\text{cost}( t)}{n_{V} -i}$};

% p(j)
\draw (520, 425) node [anchor=north] [font=\large] (eq4) {$p( j) \leq \frac{\max_{t\in T}\text{cost}( t)}{n_{V} -|V_{\overline{T}} |-|V_{\ell _{k}} |} \leq \frac{\max_{t\in T}\text{cost}( t)}{n_{V} -j}$};

% --- Strelice Drugog Reda ---
\draw [->, thick, color={rgb, 255:red, 0; green, 117; blue, 255 }, shorten <= 2pt, shorten >= 8pt] (idx3.south) -- (eq3.north);

\draw [->, thick, color={rgb, 255:red, 0; green, 117; blue, 255 }, shorten <= 2pt, shorten >= 8pt] (idx4.south) -- (eq4.north);

\end{tikzpicture}
